Secure Goal-Oriented Communication: Defending against Eavesdropping Timing Attacks

Goal-oriented Communication (GoC) is a new paradigm that plans data transmission to occur only when it is instrumental for the receiver to achieve a certain goal. This leads to the advantage of reducing the frequency of transmissions significantly while maintaining adherence to the receiver's objectives. However, GoC scheduling also opens a timing-based side channel that an eavesdropper can exploit to obtain information about the state of the system. This type of attack sidesteps even information-theoretic security, as it exploits the timing of updates rather than their content. In this work, we study such an eavesdropping attack against pull-based goal-oriented scheduling for remote monitoring and control of Markov processes. We provide a theoretical framework for defining the effectiveness of the attack and propose possible countermeasures, including two practical heuristics that provide a balance between the performance gains offered by GoC and the amount of leaked information. Our results show that, while a naive goal-oriented scheduler allows the eavesdropper to correctly guess the system state about 60% of the time, our heuristic defenses can halve the leakage with a marginal reduction of the benefits of goal-oriented approaches.

==> tikz_fig/control/acc_bob_effective.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{r_B}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/control/effective_data/bob_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/control/acc_bob_heuristic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{r_B}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/control/heuristic_data/bob_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/control/acc_bob_pde.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{r_B}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/control/pde_data/bob_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/control/acc_bob_periodic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{r_B}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/control/periodic_data/bob_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/control/acc_eve_effective.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{\eta}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/control/effective_data/eve_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/control/acc_eve_heuristic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{\eta}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/control/heuristic_data/eve_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/control/acc_eve_pde.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{\eta}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/control/pde_data/eve_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/control/acc_eve_periodic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{\eta}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/control/periodic_data/eve_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/control/delay_leakage.tex <==
\begin{tikzpicture}


\pgfplotstableread{
D   pde ade pp mpi   stdpde stdade stdpp stdmpi
1   0.35985790696645287 0.3537694377870494 0.11572744599024738 0.3613892501011603  0.07709880044991241 0.03735235659064816 0.0014452429380669236 0.03754038311109832
2   0.3086599992650987 0.4659614915876725 0.11655301204257022 0.5193114344903662  0.1183768361862683 0.040100035254981174 0.0006286971837072358 0.058184165081478216
3   0.5198362441577908 0.4547076290246107 0.11675394075062426 0.6667337570443753  0.1095032879327289 0.051660154054230085 0.00017766715661594434 0.04917636747262177
4   0.5833961024226455 0.42682977059859456 0.11678559184497506 0.6993824838951956   0.1362351990987429 0.05711042052904266 0.00021156340173241852 0.08179474271610397
}\loadedtable;

\begin{axis}[%
width=0.75\linewidth,
height=\fheight,
ybar,
tick pos=left,
tick align=outside,
bar width=5pt,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xtick={1,2,3,4},
xticklabels={1,5,10,15},
xmin=0.5,
xmax=4.5,
xlabel={$D$},
ymin=0.0,
ymax=1.0,
ylabel={$\E{L_E}$},
axis background/.style={fill=white}
]

    \addplot[style={color0,fill={white!20!color0}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=pp, y error=stdpp] {\loadedtable};
    \addplot[style={color1,fill={white!20!color1}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=mpi, y error=stdmpi] {\loadedtable}; 
    \addplot[style={color2,fill={white!20!color2}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=ade, y error=stdade] {\loadedtable}; 
    \addplot[style={color3,fill={white!20!color3}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=pde, y error=stdpde] {\loadedtable}; 

    \end{axis}
\end{tikzpicture}

==> tikz_fig/control/delay_legend.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotstableread{
D  pp  mpi  ade  pde
0  0  0  0  0
}\loadedtable;

\begin{axis}[%
width=0cm,
height=0cm,
ybar,
scale only axis,
tick align=inside,
bar width=1.5pt,
legend style={legend cell align=left, fill opacity=1, draw opacity=1, text opacity=1, legend columns=4, align=left, draw=white!15!black, font=\scriptsize, at={(0.05, 0.0)}, anchor=south},
xmin=0,
xmax=0,
xlabel={$D$},
ymin=0,
ymax=0,
ylabel={$\E{L_E}$},
axis background/.style={fill=white}
]

    \addplot[style={color0,fill={white!20!color0}}] table[x=D, y=pp] {\loadedtable};
    \addlegendentry{PP};
    \addplot[style={color1,fill={white!20!color1}}] table[x=D, y=mpi] {\loadedtable}; 
    \addlegendentry{MPI};
    \addplot[style={color2,fill={white!20!color2}}] table[x=D, y=ade] {\loadedtable}; 
    \addlegendentry{ADE};
    \addplot[style={color3,fill={white!20!color3}}] table[x=D, y=pde] {\loadedtable}; 
    \addlegendentry{PDE};

    \end{axis}
\end{tikzpicture}


==> tikz_fig/control/delay_reward.tex <==
\begin{tikzpicture}


\pgfplotstableread{
D   pde ade pp mpi   stdpde stdade stdpp stdmpi
1   0.6776387376693578 0.668590841326864 0.5874940121295895 0.7004777881064576   0.1674073666533264 0.21753470157522076 0.15000495625384258 0.1714539237756914
2   0.6065242338007756 0.6600381908470018 0.5848427146485667 0.7094223494624139   0.13267954508841506 0.2674284858632933 0.17424693329085 0.21605355206358315
3   0.6854425015542362 0.5690643176905833 0.610495768610913 0.7291970736084241   0.20060459376719136 0.18616837124560137 0.22729254172209323 0.1810401267591191
4   0.647605361166495 0.6017618116698229 0.5919441262047273 0.7227870793436015   0.14615848219391708 0.11313693143853153 0.14549612871315776 0.18948653724047787
}\loadedtable;

\begin{axis}[%
width=0.75\linewidth,
height=\fheight,
ybar,
tick pos=left,
tick align=outside,
bar width=5pt,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xtick={1,2,3,4},
xticklabels={1,5,10,15},
xmin=0.5,
xmax=4.5,
xlabel={$D$},
ymin=0.3,
ymax=1.0,
ylabel={$\E{R}$},
axis background/.style={fill=white}
]

    \addplot[style={color0,fill={white!20!color0}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=pp, y error=stdpp] {\loadedtable};
    \addplot[style={color1,fill={white!20!color1}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=mpi, y error=stdmpi] {\loadedtable}; 
    \addplot[style={color2,fill={white!20!color2}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=ade, y error=stdade] {\loadedtable}; 
    \addplot[style={color3,fill={white!20!color3}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=pde, y error=stdpde] {\loadedtable}; 

    \end{axis}
\end{tikzpicture}


==> tikz_fig/control/entropy_effective.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=3,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$H(\sigma)$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/control/effective_data/entropy.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/control/entropy_pde.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=3,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$H(\sigma)$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/control/pde_data/entropy.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/control/leakage_effective.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{L_E}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/control/effective_data/leak_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/control/leakage_heuristic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{L_E}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/control/heuristic_data/leak_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/control/leakage_pde.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{L_E}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/control/pde_data/leak_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/control/leakage_periodic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{L_E}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/control/periodic_data/leak_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/control/leakage_time.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
tick align=outside,
xlabel={Step},
xmajorgrids,
xmin=5, 
xmax=194.5,
tick pos=left,
legend style={legend cell align=left, fill opacity=1, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\scriptsize, at={(0.98, 0.96)}, anchor=north east},
ylabel={$L_{E}$},
ymajorgrids,
ymin=0, ymax=1,
]

\addplot [semithick, darkslategray38, dashed, forget plot]
table {
0   0.4
200 0.4
};


\addplot [semithick, darkslategray38, dashed, forget plot]
table {
0   0.6
200 0.6
};

\addplot [semithick, color0, mark=o]
table {%
5.0  0.10012617082852665
16.0  0.1155850200790784
26.5  0.11710911032689697
37.0  0.1204153570627132
47.5  0.11710911032691307
58.0  0.11813938945664666
68.5  0.11710911032691525
79.0  0.11905715448101706
89.5  0.11710911032691171
100.0  0.11941653805674973
110.5  0.1171091103269146
121.0  0.11775390443823958
131.5  0.11710911032691299
142.0  0.11583633749265655
152.5  0.11710911032691378
163.0  0.1137386093450417
173.5  0.11710911032691348
184.0  0.11593144885575847
194.5  0.11710911032691354
};
\addlegendentry{PP};

\addplot [semithick, color1, mark=square]
table {%
5.0  0.3460897174770139
16.0  0.6249431876812619
26.5  0.41469137845765075
37.0  0.4824728129679375
47.5  0.733664590504061
58.0  0.628057510559119
68.5  0.4152306377525413
79.0  0.6323336400602592
89.5  0.515650988592401
100.0  0.38213335518678854
110.5  0.5512079953866104
121.0  0.5510652497234126
131.5  0.42899896355457373
142.0  0.5163265528922601
152.5  0.6041148838010022
163.0  0.4490961253386464
173.5  0.44127692437723465
184.0  0.34606369390797925
194.5  0.6371354157163145
};
\addlegendentry{MPI};

\addplot [semithick, color2, mark=triangle]
table {%
5.0  0.24666607342785757
16.0  0.36012449318031964
26.5  0.5752075357042314
37.0  0.5304410126349254
47.5  0.5860412051519168
58.0  0.38433997561061556
68.5  0.36229738034954617
79.0  0.6464713878355165
89.5  0.6307699887266008
100.0  0.45931454551018286
110.5  0.4787960112771376
121.0  0.49075646316707894
131.5  0.5713702374495175
142.0  0.37951292500830386
152.5  0.5039321905034636
163.0  0.6093434078970162
173.5  0.4303552544076462
184.0  0.45798013626250944
194.5  0.2774288089688718
};
\addlegendentry{ADE};


\addplot [semithick, color3, mark=diamond]
table {%
5.0  0.14387542532186937
16.0  0.14208141320573273
26.5  0.1402801061421654
37.0  0.148910639967042
47.5  0.16025019054260392
58.0  0.2629041720372187
68.5  0.19040437459871976
79.0  0.14294787375341522
89.5  0.1543586961789833
100.0  0.14766542564605967
110.5  0.14018979710742693
121.0  0.43465012249726037
131.5  0.22259427652180303
142.0  0.1684898491849333
152.5  0.3294260387230413
163.0  0.5558206000747491
173.5  0.28887486830310904
184.0  0.2575406762642377
194.5  0.2920034490104694
};
\addlegendentry{PDE};


\end{axis}


\end{tikzpicture}


==> tikz_fig/control/pareto.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
tick align=outside,
xlabel={$\E{L_{E}}$},
xmajorgrids,
xmin=0.0, 
xmax=0.6,
tick pos=left,
legend style={legend cell align=left, fill opacity=1, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\scriptsize, at={(0.98, 0.34)}, anchor=north east},
ylabel={$\E{R}$},
ymajorgrids,
ymin=0.4,
ymax=0.8,
]

\addplot [semithick, color0, mark=o]
table {%
0.11655636419105615  0.6186344432355716
};
\addlegendentry{PP};

\addplot [semithick, color1, mark=square]
table {%
0.5162620372910472  0.7135328870657198
};
\addlegendentry{MPI};

\addplot [semithick, color2, mark=triangle]
table {%
0.11655636419105615  0.6186344432355716
0.1165684609530995  0.6247364622429153
0.12443445308088626  0.6220138358340112
0.30453069910943587  0.5936433389122385
0.3885501440040869  0.5970254874762273
0.4575655003503236  0.645842268872424
0.49548674089882877  0.6658631494243846
0.5040547487010147  0.6772536440935691
0.5092138682606472  0.6951697328696369
0.5162620372910472  0.7135328870657198
};
\addlegendentry{ADE};

\addplot [semithick, color3, mark=diamond]
table {%
0.17080439301477865  0.7001352540949034
0.2543162154922055  0.6990606980928122
0.2941614314940288  0.7020820447842533
0.33435271323100124  0.7064348550561435
0.3642175123043085  0.7124196062896755
0.48289546483851425  0.7190526529954251
0.5162620372910472  0.7135328870657198
};
\addlegendentry{PDE};


\end{axis}

\end{tikzpicture}

==> tikz_fig/control/reward_effective.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{R}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/control/effective_data/total_reward_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/control/reward_heuristic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{R}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/control/heuristic_data/total_reward_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/control/reward_pde.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{R}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/control/pde_data/total_reward_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/control/reward_periodic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{R}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/control/periodic_data/total_reward_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/control/transmission_effective.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$P_{\text{tx}}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*,point meta=explicit] file {./tikz_fig/control/effective_data/transmission.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/control/transmission_pde.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$P_{\text{tx}}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*,point meta=explicit] file {./tikz_fig/control/pde_data/transmission.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/diagram.tex <==
\begin{tikzpicture}[auto]
\node (alice) at (0,0) {\includegraphics[width=1.2cm]{tikz_fig/xia.png}};
\node[name=atxt] at (0,-0.8) {{Alice}};

\node (bob) at (6.2,0) {\includegraphics[width=1.2cm]{tikz_fig/Walt_mobile.png}};
\node[name=btxt] at (7.2,0) {Bob};

\node (eve) at (6.2,-1.6) {\includegraphics[width=1.2cm]{tikz_fig/Zoya_pc.png}};
\node[name=rtxt] at (7.2,-1.6) {Eve};

\draw[<-,dashed]([yshift=0.4cm]alice.east) to ([yshift=0.4cm]bob.west);
\draw[->,dashed]([yshift=-0.1cm]alice.east) to ([yshift=-0.1cm]bob.west);

\draw[->,dotted](1,-0.1) |- (eve.west);

\node[rectangle,draw,fill=white,minimum height=0.4cm,minimum width=0.6cm] at (4,-0.1) {\scriptsize $s_1$};

\node[rectangle,draw,fill=white,minimum height=0.4cm,minimum width=0.6cm] at (3.2,-0.1) {\scriptsize $s_3$};

\node[rectangle,draw,fill=white,minimum height=0.4cm,minimum width=0.6cm] at (2,-0.1) {\scriptsize $s_6$};

\node[rectangle,draw,fill=white,minimum height=0.4cm,minimum width=0.6cm] at (3.5,0.4) {\scriptsize $s_6$?};

\node[rectangle,draw,fill=white,minimum height=0.4cm,minimum width=0.6cm] at (2.3,0.4) {\scriptsize $s_3$?};

\node[rectangle,draw,fill=white,minimum height=0.4cm,minimum width=0.6cm] at (1.5,0.4) {\scriptsize $s_1$?};

\node (p1)[rectangle,draw,fill=white,minimum height=0.4cm,minimum width=0.6cm] at (2,-1.8) {\scriptsize ??};

\node (p2) [rectangle,draw,fill=white,minimum height=0.4cm,minimum width=0.6cm] at (3.2,-1.8) {\scriptsize ??};

\node (p3)[rectangle,draw,fill=white,minimum height=0.4cm,minimum width=0.6cm] at (4,-1.8) {\scriptsize ??};


\draw[|-|] ([yshift=-0.15cm]p3.south) -- node[midway,below]{\scriptsize $\tau(1)$}([xshift=0.05cm,yshift=-0.15cm]p2.south);

\draw[|-|] ([yshift=-0.15cm]p1.south) -- node[midway,below]{\scriptsize $\tau(2)$}([xshift=-0.05cm,yshift=-0.15cm]p2.south);

% \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
%   ([xshift=0.2cm,yshift=-0.1cm]p2.north) -- ([xshift=0.2cm,yshift=-0.1cm]p3.north);

% \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
%   ([xshift=0.1cm,yshift=-0.05cm]p1.north) -- ([xshift=0.1cm,yshift=-0.05cm]p2.north);

\end{tikzpicture}


==> tikz_fig/estimate/acc_bob_effective.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{r_B}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/estimate/effective_data/bob_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/estimate/acc_bob_heuristic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{r_B}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/estimate/heuristic_data/bob_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/estimate/acc_bob_pde.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{r_B}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/estimate/pde_data/bob_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/estimate/acc_bob_periodic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{r_B}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/estimate/periodic_data/bob_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/estimate/acc_eve_effective.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{\eta}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/estimate/effective_data/eve_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/estimate/acc_eve_heuristic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{\eta}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/estimate/heuristic_data/eve_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/estimate/acc_eve_pde.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{\eta}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/estimate/pde_data/eve_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/estimate/acc_eve_periodic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{\eta}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/estimate/periodic_data/eve_accuracy_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/estimate/delay_leakage.tex <==
\begin{tikzpicture}


\pgfplotstableread{
D   pde ade pp mpi   stdpde stdade stdpp stdmpi
1   0.5108069720351642 0.5058735285974264 0.019917678615050748 0.771021046473291  0.17850318958586323 0.015290001566312904 0 0.07807161495520473
2   0.6554803489191601 0.4747069273194226 0.019917678615050654 0.8182459853282653  0.13175208237136585 0.016234567915942775 0 0.16084296605742573
3   0.6325801946661198 0.41896037439930434 0.01991767861505058 0.8452252842430431  0.11427750673383279 0.02373643641009306 0 0.09281285610767781
4   0.6442770619673469 0.3705528852971617 0.019917678615050644 0.8769063677597677  0.09946286823556001 0.0430302825291113 0 0.06755945808946479
}\loadedtable;

\begin{axis}[%
width=0.75\linewidth,
height=\fheight,
ybar,
tick pos=left,
tick align=outside,
bar width=5pt,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xtick={1,2,3,4},
xticklabels={1,5,10,15},
xmin=0.5,
xmax=4.5,
xlabel={$D$},
ymin=0.0,
ymax=1.0,
ylabel={$\E{L_E}$},
axis background/.style={fill=white}
]

    \addplot[style={color0,fill={white!20!color0}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=pp, y error=stdpp] {\loadedtable};
    \addplot[style={color1,fill={white!20!color1}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=mpi, y error=stdmpi] {\loadedtable}; 
    \addplot[style={color2,fill={white!20!color2}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=ade, y error=stdade] {\loadedtable}; 
    \addplot[style={color3,fill={white!20!color3}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=pde, y error=stdpde] {\loadedtable}; 

    \end{axis}
\end{tikzpicture}

==> tikz_fig/estimate/delay_legend.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\pgfplotstableread{
D  pp  mpi  ade  pde
0  0  0  0  0
}\loadedtable;

\begin{axis}[%
width=0cm,
height=0cm,
ybar,
scale only axis,
tick align=inside,
bar width=1.5pt,
legend style={legend cell align=left, fill opacity=1, draw opacity=1, text opacity=1, legend columns=4, align=left, draw=white!15!black, font=\scriptsize, at={(0.05, 0.0)}, anchor=south},
xmin=0,
xmax=0,
xlabel={$D$},
ymin=0,
ymax=0,
ylabel={$\E{L_E}$},
axis background/.style={fill=white}
]

    \addplot[style={color0,fill={white!20!color0}}] table[x=D, y=pp] {\loadedtable};
    \addlegendentry{PP};
    \addplot[style={color1,fill={white!20!color1}}] table[x=D, y=mpi] {\loadedtable}; 
    \addlegendentry{MPI};
    \addplot[style={color2,fill={white!20!color2}}] table[x=D, y=ade] {\loadedtable}; 
    \addlegendentry{ADE};
    \addplot[style={color3,fill={white!20!color3}}] table[x=D, y=pde] {\loadedtable}; 
    \addlegendentry{PDE};

    \end{axis}
\end{tikzpicture}


==> tikz_fig/estimate/delay_reward.tex <==
\begin{tikzpicture}


\pgfplotstableread{
D   pde ade pp mpi   stdpde stdade stdpp stdmpi
1   0.49399999999999994 0.5614999999999999 0.442 0.6195   0.05075431016179809 0.07457211275000862 0.08546344247688598 0.038587562763149515
2   0.5075000000000001 0.537 0.4245 0.6125   0.05714017850864664 0.04054626986542656 0.06788961628997472 0.030413812651491127
3   0.5010000000000001 0.5335 0.4285 0.627   0.05095095681142802 0.04405678154382142 0.044732538492690085 0.021071307505705496
4   0.509 0.5265 0.4125 0.627   0.03709447398198285 0.059 0.07749193506423749 0.028705400188814675
}\loadedtable;

\begin{axis}[%
width=0.75\linewidth,
height=\fheight,
ybar,
tick pos=left,
tick align=outside,
bar width=5pt,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
tick label style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xtick={1,2,3,4},
xticklabels={1,5,10,15},
xmin=0.5,
xmax=4.5,
xlabel={$D$},
ymin=0.3,
ymax=0.7,
ylabel={$\E{R}$},
axis background/.style={fill=white}
]

    \addplot[style={color0,fill={white!20!color0}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=pp, y error=stdpp] {\loadedtable};
    \addplot[style={color1,fill={white!20!color1}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=mpi, y error=stdmpi] {\loadedtable}; 
    \addplot[style={color2,fill={white!20!color2}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=ade, y error=stdade] {\loadedtable}; 
    \addplot[style={color3,fill={white!20!color3}}, error bars/.cd, error bar style={color=black}, error mark options={}, y dir=both, y explicit] table[x=D, y=pde, y error=stdpde] {\loadedtable}; 

    \end{axis}
\end{tikzpicture}


==> tikz_fig/estimate/entropy_effective.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=3,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$H(\sigma)$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/estimate/effective_data/entropy.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/estimate/entropy_pde.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=3,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$H(\sigma)$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/estimate/pde_data/entropy.dat};

\end{axis}

\end{tikzpicture}


==> tikz_fig/estimate/leakage_effective.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{L_E}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/estimate/effective_data/leak_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/estimate/leakage_heuristic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{L_E}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/estimate/heuristic_data/leak_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/estimate/leakage_pde.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{L_E}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/estimate/pde_data/leak_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/estimate/leakage_periodic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{L_E}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/estimate/periodic_data/leak_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/estimate/leakage_time.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
tick align=outside,
xlabel={Step},
xmajorgrids,
xmin=5, 
xmax=194.5,
tick pos=left,
legend style={legend cell align=left, fill opacity=1, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\scriptsize, at={(0.98, 0.34)}, anchor=north east},
ylabel={$L_{E}$},
ymajorgrids,
ymin=0, ymax=1,
]

\addplot [semithick, darkslategray38, dashed, forget plot]
table {
0   0.4
200 0.4
};


\addplot [semithick, darkslategray38, dashed, forget plot]
table {
0   0.6
200 0.6
};

\addplot [semithick, color0, mark=o]
table {%
5.0  0.019917678615052396
16.0  0.019917678615059654
26.5  0.019917678615046387
37.0  0.01991767861504962
47.5  0.01991767861505376
58.0  0.019917678615049936
68.5  0.019917678615049873
79.0  0.01991767861505163
89.5  0.019917678615050883
100.0  0.01991767861505037
110.5  0.019917678615051226
121.0  0.019917678615050963
131.5  0.019917678615050817
142.0  0.01991767861505084
152.5  0.019917678615050928
163.0  0.019917678615050824
173.5  0.019917678615050848
184.0  0.019917678615050883
194.5  0.019917678615050994
};
\addlegendentry{PP};

\addplot [semithick, color1, mark=square]
table {%
5.0  0.39714163376311135
16.0  0.6695490764170464
26.5  0.8717824050471125
37.0  0.9256329449100685
47.5  0.9733576014503351
58.0  0.9620923508341185
68.5  0.9902991081637772
79.0  0.9785428745831443
89.5  0.9688370724091634
100.0  0.9755963802311075
110.5  0.9535883667739758
121.0  0.9343550664423218
131.5  0.8844782422379918
142.0  0.927339368849461
152.5  0.9220772931136404
163.0  0.9231042435246958
173.5  0.9100495107188351
184.0  0.9680274976384046
194.5  0.9925329000307233
};
\addlegendentry{MPI};

\addplot [semithick, color2, mark=triangle]
table {%
5.0  0.25223763096308205
16.0  0.6245587646267297
26.5  0.5128935115457057
37.0  0.5213646980125449
47.5  0.4170838972914844
58.0  0.4701929085776708
68.5  0.4212996364264323
79.0  0.5227310244183554
89.5  0.5799863612337491
100.0  0.5128012601908803
110.5  0.5133424712309014
121.0  0.4830243880483975
131.5  0.5225895526196207
142.0  0.4647536829234378
152.5  0.4920799400595245
163.0  0.6565255665027843
173.5  0.35073504322329163
184.0  0.49258387105662127
194.5  0.4305392032359279
};
\addlegendentry{ADE};


\addplot [semithick, color3, mark=diamond]
table {%
5.0  0.6414082435204803
16.0  0.8329986627156313
26.5  0.3688564482220318
37.0  0.16909310853461976
47.5  0.29183971070799863
58.0  0.44333531172664914
68.5  0.8136672419798543
79.0  0.8637988778602548
89.5  0.8999923525413864
100.0  0.938304172358862
110.5  0.7815007190645835
121.0  0.42411736409057627
131.5  0.736461542324698
142.0  0.706249999324167
152.5  0.8775291960889007
163.0  0.5953441492240482
173.5  0.5990626821788091
184.0  0.6665569138389684
194.5  0.7184100723716257
};
\addlegendentry{PDE};


\end{axis}


\end{tikzpicture}


==> tikz_fig/estimate/pareto.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\sfwidth,
height=\sfheight,
tick align=outside,
xlabel={$\E{L_{E}}$},
xmajorgrids,
xmin=0.0, 
xmax=1.0,
tick pos=left,
legend style={legend cell align=left, fill opacity=1, draw opacity=1, text opacity=1, legend columns=2, align=left, draw=white!15!black, font=\scriptsize, at={(0.98, 0.34)}, anchor=north east},
ylabel={$\E{R}$},
ymajorgrids,
ymin=0.3,
ymax=0.7,
]

\addplot [semithick, color0, mark=o]
table {%
0.019917678615050647  0.42728999999999995
};
\addlegendentry{PP};

\addplot [semithick, color1, mark=square]
table {%
0.8318773275718365  0.6151500000000001
};
\addlegendentry{MPI};

\addplot [semithick, color2, mark=triangle]
table {%
0.019917678615050647  0.42728999999999995
0.14123879149342156  0.4339
0.20160326539904438  0.4433
0.3017975386909608  0.4976
0.36903946487119993  0.5155
0.47122967358005846  0.55
0.5515279720615778  0.56
0.624275762914028  0.5675
0.6990492692239232  0.5814
0.7229492159901676  0.5892
0.8318773275718365  0.6151500000000001
};
\addlegendentry{ADE};


\addplot [semithick, color3, mark=diamond]
table {%
0.01991767861505055  0.37738000000000005
0.2727998873255041  0.43792
0.351616110841913  0.45969000000000004
0.507895505803871  0.46913000000000005
0.6195134234086302  0.5048699999999999
0.6739544081777197  0.5398799999999999
0.674297515024897  0.5986800000000001
0.7353030619130132  0.60107
0.8264337184220368  0.61202
};
\addlegendentry{PDE};


\end{axis}

\end{tikzpicture}

==> tikz_fig/estimate/reward_effective.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{R}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/estimate/effective_data/total_reward_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/estimate/reward_heuristic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{R}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/estimate/heuristic_data/total_reward_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/estimate/reward_pde.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{R}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/estimate/pde_data/total_reward_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/estimate/reward_periodic.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$\E{R}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*, point meta=explicit] file {./tikz_fig/estimate/periodic_data/total_reward_vs_decay_vs_cost.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/estimate/transmission_effective.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$P_{\text{tx}}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*,point meta=explicit] file {./tikz_fig/estimate/effective_data/transmission.dat};
\end{axis}

\end{tikzpicture}


==> tikz_fig/estimate/transmission_pde.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\boxside,
    height=\boxheight,
    tick align=outside,
    ytick pos = left,
    xtick pos = bottom,
    scale only axis,
    name=lin,
    xlabel=$\beta$,
    ylabel=$\log_2(\theta)$,
    mesh/cols=8,
    mesh/rows=10,
    yticklabel style={rotate=90,font={\scriptsize}},
    xticklabel style={font={\scriptsize}},
    xmin=0.1,
    xmax=2.1,
    ymin=0.5,
    ymax=8.5,
    ytick={1,2,3,4,5,6,7,8},
    yticklabels={0,1,2,3,4,5,6,7},
    xtick={0.2,0.6,1,1.4,1.8},
    point meta min=0,
    point meta max=1,
colormap={mymap}{[1pt]
rgb(0pt)=(0, 0.258823529411765, 0.615686274509804);
rgb(1pt)=(0.517647058823530, 0.301960784313725, 0.600000000000000);
rgb(2pt)=(0.764705882352941, 0.376470588235294, 0.556862745098039);
rgb(3pt)=(0.937254901960784, 0.501960784313726, 0.470588235294118);
rgb(4pt)=(1, 0.690196078431373, 0.278431372549020);
 },
    colorbar horizontal,
    colorbar style={
    at={(0,1.3)},
    height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
ylabel style={rotate=-90,font={\footnotesize\color{white!15!black}}},ylabel={$P_{\text{tx}}$},
                    yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=2
                }}
]
    \addplot[matrix plot*,point meta=explicit] file {./tikz_fig/estimate/pde_data/transmission.dat};
\end{axis}

\end{tikzpicture}

